Iterated Greedy Algorithms for the Hop-Constrained Steiner Tree Problem

The Hop-Constrained Steiner Tree problem (HCST) is challenging NP-hard problem arising in the design of centralized telecommunication networks where the reliability constraints matter. In this paper three iterative greedy algorithms are described to find efficient optimized solution to solve HCST on both sparse and dense graphs. In the third algorithm, we adopt the idea of Kruskal algorithm for the HCST problem to reach a better solution. This is the first time such algorithm is utilized in a problem with hop-constrained condition. Computational results on a number of problem instances are derived from well-known benchmark instances of Steiner problem in graphs. We compare three algorithms with a previously known method (Voss's algorithm) in term of effectiveness, and show that the cost of the third proposed method has been noticeably improved significantly, 34.60% in hop 10 on dense graphs and 3.34% in hop 3 on sparse graphs.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

